Parameterized Analysis of Assignment Under Multiple Preferences

The Assignment problem is a fundamental and well-studied problem in the intersection of Social Choice, Computational Economics and Discrete Allocation. In the Assignment problem, a group of agents expresses preferences over a set of items, and the task is to find a pareto optimal allocation of items to agents. We introduce a generalized version of this problem, where each agent is equipped with multiple incomplete preference lists: each list (called a layer) is a ranking of items in a possibly different way according to a different criterion. We introduce the concept of global optimality, which extends the notion of pareto optimality to the multi-layered setting, and we focus on the problem of deciding whether a globally optimal assignment exists. We study this problem from the perspective of Parameterized Complexity: we consider several natural parameters such as the number of layers, the number of agents, the number of items, and the maximum length of a preference list. We present a comprehensive picture of the parameterized complexity of the problem with respect to these parameters.

==> Figures/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-14, 6) {$\overline{a_{i-1,j}}$};
		\node [style=vertex] (1) at (-10, 6) {$a_{i-1,j}$};
		\node [style=vertex] (2) at (-6, 6) {$a_{i,j}$};
		\node [style=vertex] (3) at (-2, 6) {$\overline{a_{i,j}}$};
		\node [style=rec] (7) at (-14, 2) {$\overline{b_{i-1,j}}$};
		\node [style=rec] (8) at (-10, 2) {$b_{i-1,j}$};
		\node [style=rec] (9) at (-6, 2) {$\overline{b_{i,j}}$};
		\node [style=rec] (10) at (-2, 2) {$b_{i,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (10) to (3);
		\draw [style=edge] (9) to (2);
		\draw [style=edge] (8) to (1);
		\draw [style=edge] (1) to (9);
		\draw [style=edge] (2) to (8);
		\draw [style=edge] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-11, 4) {$a_{i,j}$};
		\node [style=vertex] (1) at (-7, 4) {$\overline{a_{i,j}}$};
		\node [style=rec] (2) at (-11, 0) {$b_{i,j}$};
		\node [style=rec] (3) at (-7, 0) {$\overline{b_{i,j}}$};
		\node [style=vertex] (4) at (-2, 4) {$a_{i,j}$};
		\node [style=vertex] (5) at (2, 4) {$\overline{a_{i,j}}$};
		\node [style=rec] (6) at (-2, 0) {$b_{i,j}$};
		\node [style=rec] (7) at (2, 0) {$\overline{b_{i,j}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (0);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-9, 6) {$a_{1}$};
		\node [style=vertex] (1) at (-5, 6) {$a_{2}$};
		\node [style=vertex] (2) at (-1, 6) {$a_{3}$};
		\node [style=vertex] (3) at (3, 6) {$a_{4}$};
		\node [style=rec] (4) at (-9, 2) {$b_{1}$};
		\node [style=rec] (5) at (-5, 2) {$b_{2}$};
		\node [style=rec] (6) at (-1, 2) {$b_{3}$};
		\node [style=rec] (7) at (3, 2) {$b_{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (4) to (0);
		\draw [style=edge] (5) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (3, 6) {$a_{i,\ind_{D}(i,3)}$};
		\node [style=vertex] (1) at (-3, 6) {$a_{i,\ind_{D}(i,2)}$};
		\node [style=vertex] (2) at (-9, 6) {$a_{i,\ind_{D}(i,1)}$};
		\node [style=rec] (3) at (3, 0) {$\overline{\bb_{D}(i,3)}$};
		\node [style=rec] (4) at (-3, 0) {$\overline{\bb_{D}(i,2)}$};
		\node [style=rec] (5) at (-9, 0) {$\overline{\bb_{D}(i,1)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3) to (0);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/P5Example.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9870102808871979] 
\draw   (182,45) .. controls (182,31.19) and (193.19,20) .. (207,20) .. controls (220.81,20) and (232,31.19) .. (232,45) .. controls (232,58.81) and (220.81,70) .. (207,70) .. controls (193.19,70) and (182,58.81) .. (182,45) -- cycle ;
%Shape: Circle [id:dp6752849750992753] 
\draw   (99,44) .. controls (99,30.19) and (110.19,19) .. (124,19) .. controls (137.81,19) and (149,30.19) .. (149,44) .. controls (149,57.81) and (137.81,69) .. (124,69) .. controls (110.19,69) and (99,57.81) .. (99,44) -- cycle ;
%Shape: Rectangle [id:dp11975224907368331] 
\draw   (61,129.2) -- (102.5,129.2) -- (102.5,160) -- (61,160) -- cycle ;
%Straight Lines [id:da3060117724144549] 
\draw    (153,130) -- (125.29,71.71) ;
\draw [shift={(124,69)}, rotate = 424.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4370391425128588] 
\draw    (102.5,129.2) -- (276.65,71.28) ;
\draw [shift={(279.5,70.33)}, rotate = 521.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9269942469719865] 
\draw    (306,130.2) -- (232.63,57.77) ;
\draw [shift={(230.5,55.67)}, rotate = 404.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp41643283591646996] 
\draw   (343,45) .. controls (343,31.19) and (354.19,20) .. (368,20) .. controls (381.81,20) and (393,31.19) .. (393,45) .. controls (393,58.81) and (381.81,70) .. (368,70) .. controls (354.19,70) and (343,58.81) .. (343,45) -- cycle ;
%Shape: Circle [id:dp48978437243543893] 
\draw   (263,46) .. controls (263,32.19) and (274.19,21) .. (288,21) .. controls (301.81,21) and (313,32.19) .. (313,46) .. controls (313,59.81) and (301.81,71) .. (288,71) .. controls (274.19,71) and (263,59.81) .. (263,46) -- cycle ;
%Shape: Rectangle [id:dp5762413485230711] 
\draw   (146,130.2) -- (187.5,130.2) -- (187.5,161) -- (146,161) -- cycle ;
%Shape: Rectangle [id:dp475706432770445] 
\draw   (224,130.2) -- (265.5,130.2) -- (265.5,161) -- (224,161) -- cycle ;
%Shape: Rectangle [id:dp2295447655695111] 
\draw   (306,130.2) -- (347.5,130.2) -- (347.5,161) -- (306,161) -- cycle ;
%Shape: Rectangle [id:dp41933829409344736] 
\draw   (383,129.2) -- (424.5,129.2) -- (424.5,160) -- (383,160) -- cycle ;
%Straight Lines [id:da5723074502295218] 
\draw    (124,69) -- (83.24,126.22) ;
\draw [shift={(81.5,128.67)}, rotate = 305.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21331600022897157] 
\draw    (148.5,52.33) -- (303.31,128.87) ;
\draw [shift={(306,130.2)}, rotate = 206.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7579249319455419] 
\draw    (189.5,62.33) -- (104.88,127.37) ;
\draw [shift={(102.5,129.2)}, rotate = 322.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6030956180070706] 
\draw    (279.5,70.33) -- (190.01,128.56) ;
\draw [shift={(187.5,130.2)}, rotate = 326.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5720066251363667] 
\draw    (355.5,66.33) -- (267.95,128.46) ;
\draw [shift={(265.5,130.2)}, rotate = 324.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da762586162790869] 
\draw    (245.5,129.67) -- (343.07,59.42) ;
\draw [shift={(345.5,57.67)}, rotate = 504.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40307595828518306] 
\draw    (383,129.2) -- (375.87,71.31) ;
\draw [shift={(375.5,68.33)}, rotate = 442.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp40516740704206566] 
\draw   (418,45) .. controls (418,31.19) and (429.19,20) .. (443,20) .. controls (456.81,20) and (468,31.19) .. (468,45) .. controls (468,58.81) and (456.81,70) .. (443,70) .. controls (429.19,70) and (418,58.81) .. (418,45) -- cycle ;
%Straight Lines [id:da8779288795821452] 
\draw    (439.5,69.33) -- (425.23,126.29) ;
\draw [shift={(424.5,129.2)}, rotate = 284.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (117,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (199,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (360,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{4}$};
% Text Node
\draw (280,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{3}$};
% Text Node
\draw (74,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (158,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{2}$};
% Text Node
\draw (238,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{3}$};
% Text Node
\draw (320,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{4}$};
% Text Node
\draw (396,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{5}$};
% Text Node
\draw (436,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{5}$};


\end{tikzpicture}

==> Figures/W1ItemsPlusAlpha.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\stein\Desktop\Diagram4.dia
% Creator: Dia v0.97.2
% CreationDate: Sat Mar 28 21:36:17 2020
% For: stein
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.483711\du}{11.235464\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.483711\du}{11.235464\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{21.483711\du}{11.235464\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.655713\du}{10.770713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.655713\du}{10.770713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{10.655713\du}{10.770713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.555851\du}{11.242516\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.555851\du}{11.242516\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.555851\du}{11.242516\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.305713\du}{6.550713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.305713\du}{6.550713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{15.305713\du}{6.550713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.180713\du}{7.890713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.180713\du}{7.890713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.180713\du}{7.890713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.305713\du}{3.430713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.305713\du}{3.430713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{19.305713\du}{3.430713\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.309619\du,10.177275\du)--(14.651807\du,7.144150\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.502891\du,11.236867\du)--(17.536671\du,11.241113\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.494128\du,4.391094\du)--(19.992297\du,6.930332\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.536182\du,4.030947\du)--(16.075244\du,5.950479\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.275337\du,10.577229\du)--(19.461227\du,8.556000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.303748\du,10.296367\du)--(15.557816\du,7.496863\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.340629\du}{14.289420\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.340629\du}{14.289420\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.340629\du}{14.289420\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.052201\du,13.615099\du)--(15.844279\du,11.916837\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.746749\du,13.511112\du)--(11.249593\du,11.549021\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.721090\du,5.325511\du){$v_{1}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.001176\du,9.423246\du){$v_{2}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (11.882621\du,16.204366\du){$v_{3}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.703735\du,12.697134\du){$v_{5}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (17.963710\du,16.791262\du){$v_{4}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.562314\du,6.601904\du){$v_{6}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.420095\du,3.383139\du){$v_{7}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.714614\du}{15.244009\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.714614\du}{15.244009\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.714614\du}{15.244009\du}}{\pgfpoint{0.930713\du}{0\du}}{\pgfpoint{0\du}{0.930713\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.249763\du,14.382360\du)--(17.020702\du,12.104166\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (14.5\du,10.483901\du){$v_{8}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.839850\du,5.693776\du){$a_{1}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.841059\du,6.692430\du){$a_{2}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.841523\du,7.692603\du){$a_{3}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.842726\du,8.695135\du){$a_{4}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.837851\du,9.694373\du){$a_{5}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.841198\du,10.693402\du){$a_{6}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.842951\du,11.695018\du){$a_{7}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.837236\du,12.695334\du){$a_{8}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,5.691808\du){$b$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,6.691811\du){$b_{\emptyset}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,7.692041\du){$b$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,8.692037\du){$b$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,9.691909\du){$b$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,10.692403\du){$b$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,11.691866\du){$b_{\emptyset}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,12.693374\du){$b_{\emptyset}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.529542\du,5.7\du)--(25.104598\du,5.7\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.497601\du,6.7\du)--(25.072658\du,6.7\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.466352\du,7.7\du)--(25.041409\du,7.7\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.460103\du,8.7\du)--(25.035159\du,8.7\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.428854\du,9.7\du)--(25.003910\du,9.7\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.447603\du,10.7\du)--(25.022660\du,10.7\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.403855\du,11.7\du)--(25.022\du,11.7\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (26.410105\du,12.7\du)--(25.022\du,12.7\du);
}}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0,0,1}
\pgfsetfillcolor{dialinecolor}
\fill (27.328772\du,5.660327\du)--(27.328772\du,6.062811\du)--(27.718272\du,6.062811\du)--(27.718272\du,5.660327\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.328772\du,5.660327\du)--(27.328772\du,6.062811\du)--(27.718272\du,6.062811\du)--(27.718272\du,5.660327\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.328772\du,5.660327\du)--(27.328772\du,6.062811\du)--(27.718272\du,6.062811\du)--(27.718272\du,5.660327\du)--cycle;
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0,0,0}
\pgfsetfillcolor{dialinecolor}
\fill (27.340042\du,7.665245\du)--(27.340042\du,8.067728\du)--(27.729542\du,8.067728\du)--(27.729542\du,7.665245\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.340042\du,7.665245\du)--(27.340042\du,8.067728\du)--(27.729542\du,8.067728\du)--(27.729542\du,7.665245\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.340042\du,7.665245\du)--(27.340042\du,8.067728\du)--(27.729542\du,8.067728\du)--(27.729542\du,7.665245\du)--cycle;
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (27.338697\du,8.661981\du)--(27.338697\du,9.064464\du)--(27.728197\du,9.064464\du)--(27.728197\du,8.661981\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.338697\du,8.661981\du)--(27.338697\du,9.064464\du)--(27.728197\du,9.064464\du)--(27.728197\du,8.661981\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.338697\du,8.661981\du)--(27.338697\du,9.064464\du)--(27.728197\du,9.064464\du)--(27.728197\du,8.661981\du)--cycle;
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (27.337351\du,9.661407\du)--(27.337351\du,10.063890\du)--(27.726851\du,10.063890\du)--(27.726851\du,9.661407\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.337351\du,9.661407\du)--(27.337351\du,10.063890\du)--(27.726851\du,10.063890\du)--(27.726851\du,9.661407\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.337351\du,9.661407\du)--(27.337351\du,10.063890\du)--(27.726851\du,10.063890\du)--(27.726851\du,9.661407\du)--cycle;
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (27.344111\du,10.658176\du)--(27.344111\du,11.060659\du)--(27.733611\du,11.060659\du)--(27.733611\du,10.658176\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.344111\du,10.658176\du)--(27.344111\du,11.060659\du)--(27.733611\du,11.060659\du)--(27.733611\du,10.658176\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.344111\du,10.658176\du)--(27.344111\du,11.060659\du)--(27.733611\du,11.060659\du)--(27.733611\du,10.658176\du)--cycle;
\end{tikzpicture}


==> Figures/W1ItemsPlusAlpha.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Circle [id:dp6706886921877706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256,41) .. controls (256,27.19) and (267.19,16) .. (281,16) .. controls (294.81,16) and (306,27.19) .. (306,41) .. controls (306,54.81) and (294.81,66) .. (281,66) .. controls (267.19,66) and (256,54.81) .. (256,41) -- cycle ;
%Shape: Circle [id:dp7558813906909596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,119) .. controls (190,105.19) and (201.19,94) .. (215,94) .. controls (228.81,94) and (240,105.19) .. (240,119) .. controls (240,132.81) and (228.81,144) .. (215,144) .. controls (201.19,144) and (190,132.81) .. (190,119) -- cycle ;
%Shape: Circle [id:dp5558618995912346] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284,127) .. controls (284,113.19) and (295.19,102) .. (309,102) .. controls (322.81,102) and (334,113.19) .. (334,127) .. controls (334,140.81) and (322.81,152) .. (309,152) .. controls (295.19,152) and (284,140.81) .. (284,127) -- cycle ;
%Shape: Circle [id:dp40176530496866225] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (108,202) .. controls (108,188.19) and (119.19,177) .. (133,177) .. controls (146.81,177) and (158,188.19) .. (158,202) .. controls (158,215.81) and (146.81,227) .. (133,227) .. controls (119.19,227) and (108,215.81) .. (108,202) -- cycle ;
%Shape: Circle [id:dp6716045960048533] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (217,229) .. controls (217,215.19) and (228.19,204) .. (242,204) .. controls (255.81,204) and (267,215.19) .. (267,229) .. controls (267,242.81) and (255.81,254) .. (242,254) .. controls (228.19,254) and (217,242.81) .. (217,229) -- cycle ;
%Shape: Circle [id:dp8302282240497794] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (332,204) .. controls (332,190.19) and (343.19,179) .. (357,179) .. controls (370.81,179) and (382,190.19) .. (382,204) .. controls (382,217.81) and (370.81,229) .. (357,229) .. controls (343.19,229) and (332,217.81) .. (332,204) -- cycle ;
%Straight Lines [id:da9363127535838136] 
\draw    (298.5,60) -- (309,102) ;
%Straight Lines [id:da5405966475735446] 
\draw    (261.5,58) -- (227.5,97) ;
%Straight Lines [id:da9474004004193888] 
\draw    (194.5,134) -- (150.5,182) ;
%Straight Lines [id:da14332287174826308] 
\draw    (215,144) -- (242,204) ;
%Straight Lines [id:da05806406847233525] 
\draw    (301.5,152) -- (242,204) ;
%Straight Lines [id:da47475012263622807] 
\draw    (267,229) -- (333.5,214) ;
%Shape: Circle [id:dp5502059431855639] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (143,291) .. controls (143,277.19) and (154.19,266) .. (168,266) .. controls (181.81,266) and (193,277.19) .. (193,291) .. controls (193,304.81) and (181.81,316) .. (168,316) .. controls (154.19,316) and (143,304.81) .. (143,291) -- cycle ;
%Straight Lines [id:da1016131379314007] 
\draw    (133,227) -- (158.5,267) ;
%Shape: Circle [id:dp23841617607585808] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (294,308) .. controls (294,294.19) and (305.19,283) .. (319,283) .. controls (332.81,283) and (344,294.19) .. (344,308) .. controls (344,321.81) and (332.81,333) .. (319,333) .. controls (305.19,333) and (294,321.81) .. (294,308) -- cycle ;
%Straight Lines [id:da9592730992410994] 
\draw    (257.5,249) -- (306.5,285) ;
%Straight Lines [id:da39410691243459883] 
\draw    (224.5,246) -- (173.5,267) ;
%Straight Lines [id:da17490588762540527] 
\draw    (482,92) -- (441,92) ;
\draw [shift={(439,92)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8510610632337039] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (499,100) -- (509,100) -- (509,110) -- (499,110) -- cycle ;
%Straight Lines [id:da5175425262283975] 
\draw    (482,126) -- (441,126) ;
\draw [shift={(439,126)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6838229592805101] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (499,134) -- (509,134) -- (509,144) -- (499,144) -- cycle ;
%Straight Lines [id:da8812024776166238] 
\draw    (483,158) -- (442,158) ;
\draw [shift={(440,158)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp24619965216458572] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (500,166) -- (510,166) -- (510,176) -- (500,176) -- cycle ;
%Straight Lines [id:da857348205979303] 
\draw    (483,189) -- (442,189) ;
\draw [shift={(440,189)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp0745902347935472] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (500,197) -- (510,197) -- (510,207) -- (500,207) -- cycle ;
%Straight Lines [id:da06382037320105116] 
\draw    (482,63) -- (441,63) ;
\draw [shift={(439,63)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4820645946683222] 
\draw    (481,34) -- (440,34) ;
\draw [shift={(438,34)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9386955555633596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498,42) -- (508,42) -- (508,52) -- (498,52) -- cycle ;
%Straight Lines [id:da8414272609539564] 
\draw    (481,218) -- (440,218) ;
\draw [shift={(438,218)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da481752321755444] 
\draw    (481,247) -- (440,247) ;
\draw [shift={(438,247)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (171,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$$ $};
% Text Node
\draw (81,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$$ $};
% Text Node
\draw (120,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$$ $};
% Text Node
\draw (346,322) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$$ $};
% Text Node
\draw (384,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$$ $};
% Text Node
\draw (341,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{6}$$ $};
% Text Node
\draw (306,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{7}$$ $};
% Text Node
\draw (196,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{8}$$ $};
% Text Node
\draw (414,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{3}$};
% Text Node
\draw (490,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (414,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{4}$};
% Text Node
\draw (490,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (415,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{5}$};
% Text Node
\draw (491,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (412,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{6}$};
% Text Node
\draw (491,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (414,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (490,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{\emptyset }$};
% Text Node
\draw (413,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (489,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (413,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{7}$};
% Text Node
\draw (489,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{\emptyset }$};
% Text Node
\draw (413,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{8}$};
% Text Node
\draw (489,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{\emptyset }$};


\end{tikzpicture}


==> Figures/ccAgentsPlusItemsPlusAlpha.tex <==
%!TEX root = ../Main.tex
% Graphic for TeX using PGF
% Title: C:\Users\stein\Desktop\ccFirst.dia
% Creator: Dia v0.97.2
% CreationDate: Sat Mar 28 17:11:19 2020
% For: stein
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (16.925000\du,8.017363\du)--(16.925000\du,15.217363\du)--(25.125000\du,15.217363\du)--(25.125000\du,8.017363\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.925000\du,8.017363\du)--(16.925000\du,15.217363\du)--(25.125000\du,15.217363\du)--(25.125000\du,8.017363\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.025000\du,11.857363\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (18.175000\du,8.767363\du)--(18.175000\du,10.917363\du)--(23.975000\du,10.917363\du)--(23.975000\du,8.767363\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.175000\du,8.767363\du)--(18.175000\du,10.917363\du)--(23.975000\du,10.917363\du)--(23.975000\du,8.767363\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.075000\du,10.082363\du){$P_{3}(D_{1})$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.075000\du,9.842363\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.657429\du,7.459730\du){Layer 3};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (18.150000\du,11.870000\du)--(18.150000\du,14.020000\du)--(23.950000\du,14.020000\du)--(23.950000\du,11.870000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.150000\du,11.870000\du)--(18.150000\du,14.020000\du)--(23.950000\du,14.020000\du)--(23.950000\du,11.870000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.050000\du,13.185000\du){$P(A_{t},1)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.425000\du,11.580000\du){$\ldots\ldots$};
\definecolor{dialinecolor}{rgb}{0.74, 0.74, 0.74}
\pgfsetfillcolor{dialinecolor}
\fill (27.975000\du,8.037633\du)--(27.975000\du,15.237633\du)--(36.175000\du,15.237633\du)--(36.175000\du,8.037633\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.975000\du,8.037633\du)--(27.975000\du,15.237633\du)--(36.175000\du,15.237633\du)--(36.175000\du,8.037633\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.075000\du,11.877633\du){};
\definecolor{dialinecolor}{rgb}{0,0.8,0}
\pgfsetfillcolor{dialinecolor}
\fill (29.225000\du,8.817363\du)--(29.225000\du,10.967363\du)--(35.025000\du,10.967363\du)--(35.025000\du,8.817363\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.225000\du,8.817363\du)--(29.225000\du,10.967363\du)--(35.025000\du,10.967363\du)--(35.025000\du,8.817363\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.125000\du,10.132363\du){$P_{3}(D_{i})$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.125000\du,9.892363\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (30.707429\du,7.480000\du){Layer 3+i};
\definecolor{dialinecolor}{rgb}{0,0.8,0}
\pgfsetfillcolor{dialinecolor}
\fill (29.200000\du,11.920000\du)--(29.200000\du,14.070000\du)--(35.000000\du,14.070000\du)--(35.000000\du,11.920000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.200000\du,11.920000\du)--(29.200000\du,14.070000\du)--(35.000000\du,14.070000\du)--(35.000000\du,11.920000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.100000\du,13.235000\du){$P(A_{t},i)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (36.475000\du,11.630000\du){$\ldots\ldots$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (38.985165\du,8.050919\du)--(38.985165\du,15.250919\du)--(47.185165\du,15.250919\du)--(47.185165\du,8.050919\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.985165\du,8.050919\du)--(38.985165\du,15.250919\du)--(47.185165\du,15.250919\du)--(47.185165\du,8.050919\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (43.085165\du,11.890919\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (40.235165\du,8.830649\du)--(40.235165\du,10.980649\du)--(46.035165\du,10.980649\du)--(46.035165\du,8.830649\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.235165\du,8.830649\du)--(40.235165\du,10.980649\du)--(46.035165\du,10.980649\du)--(46.035165\du,8.830649\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (43.135165\du,10.145649\du){$P_{3}(D_{i})$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (43.135165\du,9.905649\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (41.717594\du,7.493286\du){Layer 3+(t-1)};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (40.210165\du,11.933286\du)--(40.210165\du,14.083286\du)--(46.010165\du,14.083286\du)--(46.010165\du,11.933286\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.210165\du,11.933286\du)--(40.210165\du,14.083286\du)--(46.010165\du,14.083286\du)--(46.010165\du,11.933286\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (43.110165\du,13.248286\du){$P(A_{t},t)$};
\end{tikzpicture}


==> Figures/ccAgentsPlusItemsPlusEllMinusAlpha.tex <==
%!TEX root = ../Main.tex
% Graphic for TeX using PGF
% Title: C:\Users\stein\Desktop\Diagram2.dia
% Creator: Dia v0.97.2
% CreationDate: Sat Mar 28 19:40:26 2020
% For: stein
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-10.935600\du,7.566110\du)--(-10.935600\du,16.877351\du)--(-0.037657\du,16.877351\du)--(-0.037657\du,7.566110\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-10.935600\du,7.566110\du)--(-10.935600\du,16.877351\du)--(-0.037657\du,16.877351\du)--(-0.037657\du,7.566110\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-5.486628\du,12.461731\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-9.603260\du,9.189220\du)--(-9.603260\du,11.969224\du)--(-1.566027\du,11.969224\du)--(-1.566027\du,9.189220\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-9.603260\du,9.189220\du)--(-9.603260\du,11.969224\du)--(-1.566027\du,11.969224\du)--(-1.566027\du,9.189220\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-5.584643\du,10.819222\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-5.584640\du,10.579200\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-10.859097\du,7.102538\du){Layer 3};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-9.967610\du,13.376800\du)--(-9.967610\du,16.036557\du)--(-1.100917\du,16.036557\du)--(-1.100917\du,13.376800\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-9.967610\du,13.376800\du)--(-9.967610\du,16.036557\du)--(-1.100917\du,16.036557\du)--(-1.100917\du,13.376800\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-5.534264\du,14.946678\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-5.486660\du,12.221700\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-5.486660\du,12.221700\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-8.212320\du,8.727130\du){$P_{3}(D_{1})$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-7.604431\du}{10.502209\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-7.604431\du}{10.502209\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-7.604431\du}{10.502209\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-5.592961\du}{10.513309\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-5.592961\du}{10.513309\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-5.592961\du}{10.513309\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-3.631491\du}{10.498309\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-3.631491\du}{10.498309\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-3.631491\du}{10.498309\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-3.631483\du}{10.020109\du}}
\pgfpatharc{324}{216}{1.090201\du and 1.090201\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.592953\du}{10.035110\du}}
\pgfpatharc{324}{218}{1.121973\du and 1.121973\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-8.366040\du,12.935200\du){$Q(A_{t},1)$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-8.979011\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-8.979011\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-8.979011\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-7.646061\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-7.646061\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-7.646061\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-7.388990\du,14.860100\du){$\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-2.026931\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-2.026931\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-2.026931\du}{14.674709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.082525\du}{10.502113\du}}
\pgfpatharc{233}{164}{3.874137\du and 3.874137\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-8.979020\du}{15.152962\du}}
\pgfpatharc{165}{16}{0.691313\du and 0.691313\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-5.657164\du}{15.143959\du}}
\pgfpatharc{162}{19}{0.739208\du and 0.739208\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.548763\du}{14.675337\du}}
\pgfpatharc{5}{-46}{5.182676\du and 5.182676\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-5.657151\du}{14.665809\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-5.657151\du}{14.665809\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-5.657151\du}{14.665809\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-4.253141\du}{14.660409\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-4.253141\du}{14.660409\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-4.253141\du}{14.660409\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-3.677220\du,14.832200\du){$\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-3.436204\du}{15.174659\du}}
\pgfpatharc{161}{18}{0.742953\du and 0.742953\du}
\pgfusepath{stroke}
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-4.250379\du,18.444801\du)--(-4.250379\du,27.756042\du)--(6.647565\du,27.756042\du)--(6.647565\du,18.444801\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.250379\du,18.444801\du)--(-4.250379\du,27.756042\du)--(6.647565\du,27.756042\du)--(6.647565\du,18.444801\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.198593\du,23.340422\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-2.918009\du,20.067901\du)--(-2.918009\du,22.847905\du)--(5.119225\du,22.847905\du)--(5.119225\du,20.067901\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.918009\du,20.067901\du)--(-2.918009\du,22.847905\du)--(5.119225\du,22.847905\du)--(5.119225\du,20.067901\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.100608\du,21.697903\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.100608\du,21.457903\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-4.098447\du,17.945914\du){Layer 3+(t-1)};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-3.282359\du,24.255501\du)--(-3.282359\du,26.915258\du)--(5.584334\du,26.915258\du)--(5.584334\du,24.255501\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-3.282359\du,24.255501\du)--(-3.282359\du,26.915258\du)--(5.584334\du,26.915258\du)--(5.584334\du,24.255501\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.150988\du,25.825379\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.198593\du,23.100422\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (1.198593\du,23.100422\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-1.527069\du,19.605801\du){$P_{3}(D_{t})$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-0.919180\du}{21.380810\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-0.919180\du}{21.380810\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-0.919180\du}{21.380810\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.092292\du}{21.391910\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.092292\du}{21.391910\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.092292\du}{21.391910\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.053760\du}{21.377010\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.053760\du}{21.377010\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{3.053760\du}{21.377010\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.053767\du}{20.898810\du}}
\pgfpatharc{324}{216}{1.090183\du and 1.090183\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.092299\du}{20.913711\du}}
\pgfpatharc{324}{218}{1.121976\du and 1.121976\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-1.680789\du,23.813901\du){$Q(A_{t},t)$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-2.293760\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-2.293760\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-2.293760\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-0.960810\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-0.960810\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{-0.960810\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.703739\du,25.738801\du){$\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.658330\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.658330\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.658330\du}{25.553410\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.397274\du}{21.380723\du}}
\pgfpatharc{233}{164}{3.874137\du and 3.874137\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-2.293770\du}{26.031581\du}}
\pgfpatharc{165}{16}{0.691313\du and 0.691313\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.028085\du}{26.022678\du}}
\pgfpatharc{162}{19}{0.739209\du and 0.739209\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.136497\du}{25.553947\du}}
\pgfpatharc{5}{-46}{5.182478\du and 5.182478\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.028098\du}{25.544510\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.028098\du}{25.544510\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{1.028098\du}{25.544510\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{2.432110\du}{25.539110\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{2.432110\du}{25.539110\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{2.432110\du}{25.539110\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.008031\du,25.710801\du){$\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.249047\du}{26.053360\du}}
\pgfpatharc{161}{18}{0.742961\du and 0.742961\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (0.107367\du,11.825800\du){$\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-5.352080\du,15.187100\du)--(-4.547250\du,15.977500\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-4.556890\du,15.187100\du)--(-5.342440\du,15.967800\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.359121\du,26.093301\du)--(2.163951\du,26.883701\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.154311\du,26.093301\du)--(1.368761\du,26.874001\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (2.398660\du,7.565470\du)--(2.398660\du,16.876711\du)--(13.296603\du,16.876711\du)--(13.296603\du,7.565470\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.398660\du,7.565470\du)--(2.398660\du,16.876711\du)--(13.296603\du,16.876711\du)--(13.296603\du,7.565470\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.847632\du,12.461091\du){};
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (3.731030\du,9.188580\du)--(3.731030\du,11.968584\du)--(11.768263\du,11.968584\du)--(11.768263\du,9.188580\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.731030\du,9.188580\du)--(3.731030\du,11.968584\du)--(11.768263\du,11.968584\du)--(11.768263\du,9.188580\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.749647\du,10.818582\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.749647\du,10.578582\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (2.584194\du,7.101908\du){Layer 3+i};
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (3.366680\du,13.376200\du)--(3.366680\du,16.035957\du)--(12.233373\du,16.035957\du)--(12.233373\du,13.376200\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.366680\du,13.376200\du)--(3.366680\du,16.035957\du)--(12.233373\du,16.035957\du)--(12.233373\du,13.376200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.800026\du,14.946078\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.847632\du,12.221091\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (7.847632\du,12.221091\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.121970\du,8.726490\du){$P_{3}(D_{i})$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.729859\du}{10.501509\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.729859\du}{10.501509\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.729859\du}{10.501509\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.741329\du}{10.512609\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.741329\du}{10.512609\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.741329\du}{10.512609\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.702799\du}{10.497709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.702799\du}{10.497709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.702799\du}{10.497709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.702806\du}{10.019509\du}}
\pgfpatharc{324}{216}{1.090184\du and 1.090184\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.741336\du}{10.034410\du}}
\pgfpatharc{324}{218}{1.121975\du and 1.121975\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.968250\du,12.934600\du){$Q(A_{t},i)$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.355279\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.355279\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.355279\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.688229\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.688229\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{5.688229\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (5.945300\du,14.859400\du){$\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{11.307409\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{11.307409\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{11.307409\du}{14.674109\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.251765\du}{10.501422\du}}
\pgfpatharc{233}{164}{3.874137\du and 3.874137\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.355269\du}{15.152280\du}}
\pgfpatharc{165}{16}{0.691313\du and 0.691313\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.677125\du}{15.143377\du}}
\pgfpatharc{162}{19}{0.739208\du and 0.739208\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.785575\du}{14.674646\du}}
\pgfpatharc{5}{-46}{5.182510\du and 5.182510\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.677139\du}{14.665209\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.677139\du}{14.665209\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.677139\du}{14.665209\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.081149\du}{14.659709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.081149\du}{14.659709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.081149\du}{14.659709\du}}{\pgfpoint{0.478209\du}{0\du}}{\pgfpoint{0\du}{0.478209\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.657070\du,14.831500\du){$\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.898086\du}{15.174059\du}}
\pgfpatharc{161}{18}{0.742988\du and 0.742988\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.526550\du,9.229020\du)--(9.331370\du,10.019400\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.321740\du,9.229020\du)--(8.536190\du,10.009800\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-6.795233\du,23.130100\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.639400\du,11.730000\du){$\ldots$};
\end{tikzpicture}


==> Figures/ccItemsPlusEll.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Rectangle [id:dp45516203595458027] 
\draw  [fill={rgb, 255:red, 87; green, 158; blue, 6 }  ,fill opacity=1 ] (60,30) -- (110,30) -- (110,80) -- (60,80) -- cycle ;
%Shape: Rectangle [id:dp3711273639793877] 
\draw  [fill={rgb, 255:red, 163; green, 2; blue, 22 }  ,fill opacity=1 ] (140,30) -- (190,30) -- (190,80) -- (140,80) -- cycle ;
%Shape: Rectangle [id:dp5570761095235037] 
\draw  [fill={rgb, 255:red, 87; green, 158; blue, 6 }  ,fill opacity=1 ] (221,30) -- (271,30) -- (271,80) -- (221,80) -- cycle ;
%Shape: Rectangle [id:dp5390885707140429] 
\draw  [fill={rgb, 255:red, 87; green, 158; blue, 6 }  ,fill opacity=1 ] (319,30) -- (369,30) -- (369,80) -- (319,80) -- cycle ;
%Shape: Rectangle [id:dp3887500081428741] 
\draw  [fill={rgb, 255:red, 87; green, 158; blue, 6 }  ,fill opacity=1 ] (413,30) -- (463,30) -- (463,80) -- (413,80) -- cycle ;
%Shape: Rectangle [id:dp4924892022704659] 
\draw  [fill={rgb, 255:red, 163; green, 2; blue, 22 }  ,fill opacity=1 ] (61,126) -- (111,126) -- (111,176) -- (61,176) -- cycle ;
%Shape: Rectangle [id:dp17806871818464676] 
\draw  [fill={rgb, 255:red, 87; green, 158; blue, 6 }  ,fill opacity=1 ] (141,126) -- (191,126) -- (191,176) -- (141,176) -- cycle ;
%Shape: Rectangle [id:dp6082404592082236] 
\draw  [fill={rgb, 255:red, 163; green, 2; blue, 22 }  ,fill opacity=1 ] (222,126) -- (272,126) -- (272,176) -- (222,176) -- cycle ;
%Shape: Rectangle [id:dp28484606686785696] 
\draw  [fill={rgb, 255:red, 163; green, 2; blue, 22 }  ,fill opacity=1 ] (320,126) -- (370,126) -- (370,176) -- (320,176) -- cycle ;
%Shape: Rectangle [id:dp7769581180634615] 
\draw  [fill={rgb, 255:red, 163; green, 2; blue, 22 }  ,fill opacity=1 ] (414,126) -- (464,126) -- (464,176) -- (414,176) -- cycle ;
%Shape: Rectangle [id:dp716675556417196] 
\draw  [fill={rgb, 255:red, 87; green, 158; blue, 6 }  ,fill opacity=1 ] (67,281) -- (228,281) -- (228,335) -- (67,335) -- cycle ;
%Shape: Rectangle [id:dp6528806322860381] 
\draw   (58,228) -- (238,228) -- (238,388) -- (58,388) -- cycle ;
%Shape: Rectangle [id:dp5364466248690485] 
\draw  [fill={rgb, 255:red, 87; green, 158; blue, 6 }  ,fill opacity=1 ] (281,281) -- (442,281) -- (442,335) -- (281,335) -- cycle ;
%Shape: Rectangle [id:dp441046557804897] 
\draw   (272,228) -- (452,228) -- (452,388) -- (272,388) -- cycle ;

% Text Node
\draw (72,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (151,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (233,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (272,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (304,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lceil \log t\rceil -1$};
% Text Node
\draw (413,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lceil \log t\rceil $};
% Text Node
\draw (37,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lceil \log t\rceil +1$};
% Text Node
\draw (124,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lceil \log t\rceil +2$};
% Text Node
\draw (206,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lceil \log t\rceil +3$};
% Text Node
\draw (273,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (305,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2\lceil \log t\rceil -1$};
% Text Node
\draw (414,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2\lceil \log t\rceil $};
% Text Node
\draw (92,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2\lceil \log t\rceil +1$};
% Text Node
\draw (126,235.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (127,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (70,287.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{2}( n,n)$ over $\displaystyle A_{i}( n,n)$\\and $\displaystyle I( n,n)$};
% Text Node
\draw (128,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (129,360) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (306,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2\lceil \log t\rceil +2$};
% Text Node
\draw (340,235.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (341,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (284,287.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{3}( D_{i})$ over $\displaystyle A_{i}( n,n)$\\and $\displaystyle I( n,n)$};
% Text Node
\draw (342,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};
% Text Node
\draw (343,360) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc \dotsc $};


\end{tikzpicture}

==> Figures/ccitemsPlusEll.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\stein\Desktop\Diagram2.dia
% Creator: Dia v0.97.2
% CreationDate: Sun Mar 29 21:47:02 2020
% For: stein
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-15.966500\du,17.051100\du)--(-15.966500\du,19.991100\du)--(-13.050000\du,19.991100\du)--(-13.050000\du,17.051100\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.966500\du,17.051100\du)--(-15.966500\du,19.991100\du)--(-13.050000\du,19.991100\du)--(-13.050000\du,17.051100\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-4.347540\du,18.398900\du){$\ldots\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.55000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-11.963700\du,17.051300\du)--(-11.963700\du,19.991300\du)--(-9.047200\du,19.991300\du)--(-9.047200\du,17.051300\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-11.963700\du,17.051300\du)--(-11.963700\du,19.991300\du)--(-9.047200\du,19.991300\du)--(-9.047200\du,17.051300\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-7.959780\du,17.052100\du)--(-7.959780\du,19.992100\du)--(-5.043280\du,19.992100\du)--(-5.043280\du,17.052100\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.959780\du,17.052100\du)--(-7.959780\du,19.992100\du)--(-5.043280\du,19.992100\du)--(-5.043280\du,17.052100\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (0.034499\du,17.052300\du)--(0.034499\du,19.992300\du)--(2.950998\du,19.992300\du)--(2.950998\du,17.052300\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.034499\du,17.052300\du)--(0.034499\du,19.992300\du)--(2.950998\du,19.992300\du)--(2.950998\du,17.052300\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (4.034170\du,17.052600\du)--(4.034170\du,19.992600\du)--(6.950670\du,19.992600\du)--(6.950670\du,17.052600\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.034170\du,17.052600\du)--(4.034170\du,19.992600\du)--(6.950670\du,19.992600\du)--(6.950670\du,17.052600\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.55000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-15.973800\du,21.812200\du)--(-15.973800\du,24.752200\du)--(-13.057300\du,24.752200\du)--(-13.057300\du,21.812200\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-15.973800\du,21.812200\du)--(-15.973800\du,24.752200\du)--(-13.057300\du,24.752200\du)--(-13.057300\du,21.812200\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-11.973500\du,21.825900\du)--(-11.973500\du,24.765900\du)--(-9.057000\du,24.765900\du)--(-9.057000\du,21.825900\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-11.973500\du,21.825900\du)--(-11.973500\du,24.765900\du)--(-9.057000\du,24.765900\du)--(-9.057000\du,21.825900\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.55000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (4.058170\du,21.836000\du)--(4.058170\du,24.776000\du)--(6.974670\du,24.776000\du)--(6.974670\du,21.836000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.058170\du,21.836000\du)--(4.058170\du,24.776000\du)--(6.974670\du,24.776000\du)--(6.974670\du,21.836000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-15.501500\du,16.682500\du){$1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-11.647000\du,16.678200\du){$2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-7.672420\du,16.691300\du){$3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.25\du,16.590200\du){$\lceil \log{t} \rceil -1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.322660\du,16.599300\du){$\lceil \log{t} \rceil$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-16.3\du,21.4\du){$\lceil \log{t} \rceil +1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-12.2\du,21.4\du){$\lceil \log{t} \rceil +2$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-2.003180\du,26.648575\du)--(-2.003180\du,34.441719\du)--(5.538572\du,34.441719\du)--(5.538572\du,26.648575\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.003180\du,26.648575\du)--(-2.003180\du,34.441719\du)--(5.538572\du,34.441719\du)--(5.538572\du,26.648575\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-2.003180\du,26.648575\du)--(-2.003180\du,34.441719\du)--(5.538572\du,34.441719\du)--(5.538572\du,26.648575\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.173053\du,26\du){$2\lceil \log{t} \rceil+2$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.55000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (0.032455\du,21.836200\du)--(0.032455\du,24.776200\du)--(2.948955\du,24.776200\du)--(2.948955\du,21.836200\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.032455\du,21.836200\du)--(0.032455\du,24.776200\du)--(2.948955\du,24.776200\du)--(2.948955\du,21.836200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-4.330360\du,23.377400\du){$\ldots\ldots$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.55000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-7.980210\du,21.836200\du)--(-7.980210\du,24.776200\du)--(-5.063710\du,24.776200\du)--(-5.063710\du,21.836200\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-7.980210\du,21.836200\du)--(-7.980210\du,24.776200\du)--(-5.063710\du,24.776200\du)--(-5.063710\du,21.836200\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-8.1\du,21.4\du){$\lceil \log{t} \rceil+3$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.25\du,21.406200\du){$\lceil 2\log{t} \rceil -1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.2\du,21.370900\du){$2\lceil \log{t} \rceil$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-1.763964\du,29.237445\du)--(-1.763964\du,31.587445\du)--(5.273408\du,31.587445\du)--(5.273408\du,29.237445\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.763964\du,29.237445\du)--(-1.763964\du,31.587445\du)--(5.273408\du,31.587445\du)--(5.273408\du,29.237445\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.006339\du,27.953206\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.006339\du,28.753206\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.107899\du,32.670859\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-0.107899\du,33.470859\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-1.646863\du,30.034344\du){$P_3(D_{i})$ over $A_{i}(n,n)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-1.646863\du,30.834344\du){and $I(n,n)$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-11.982525\du,26.644727\du)--(-11.982525\du,34.437871\du)--(-4.440773\du,34.437871\du)--(-4.440773\du,26.644727\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-11.982525\du,26.644727\du)--(-11.982525\du,34.437871\du)--(-4.440773\du,34.437871\du)--(-4.440773\du,26.644727\du)--cycle;
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-11.982525\du,26.644727\du)--(-11.982525\du,34.437871\du)--(-4.440773\du,34.437871\du)--(-4.440773\du,26.644727\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-10.152398\du,26\du){$2\lceil \log{t} \rceil +1$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.800000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (-11.743309\du,29.233597\du)--(-11.743309\du,31.583597\du)--(-4.705937\du,31.583597\du)--(-4.705937\du,29.233597\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-11.743309\du,29.233597\du)--(-11.743309\du,31.583597\du)--(-4.705937\du,31.583597\du)--(-4.705937\du,29.233597\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-9.985684\du,27.949359\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-9.985684\du,28.749359\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-10.087244\du,32.667012\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-10.087244\du,33.467012\du){$\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-11.626208\du,30.030497\du){$P_{2}(n,n)$ over $A_{i}(n,n)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (-11.626208\du,30.830497\du){and $I(n,n)$};
\end{tikzpicture}


==> Figures/generalKernel.tex <==
%!TEX root = ../Main.tex
% Graphic for TeX using PGF
% Title: C:\Users\stein\Desktop\Diagram1.dia
% Creator: Dia v0.97.2
% CreationDate: Sat Mar 28 16:28:11 2020
% For: stein
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (0.200000\du,-11.900000\du)--(0.200000\du,-4.700000\du)--(8.400000\du,-4.700000\du)--(8.400000\du,-11.900000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.200000\du,-11.900000\du)--(0.200000\du,-4.700000\du)--(8.400000\du,-4.700000\du)--(8.400000\du,-11.900000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.300000\du,-8.060000\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (1.450000\du,-11.150000\du)--(1.450000\du,-9.000000\du)--(7.250000\du,-9.000000\du)--(7.250000\du,-11.150000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.450000\du,-11.150000\du)--(1.450000\du,-9.000000\du)--(7.250000\du,-9.000000\du)--(7.250000\du,-11.150000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.350000\du,-9.835000\du){$P_{1}(n,n)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (4.350000\du,-10.075000\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (9.725000\du,-11.910000\du)--(9.725000\du,-4.710000\du)--(17.925000\du,-4.710000\du)--(17.925000\du,-11.910000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.725000\du,-11.910000\du)--(9.725000\du,-4.710000\du)--(17.925000\du,-4.710000\du)--(17.925000\du,-11.910000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.825000\du,-8.070000\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.975000\du,-11.160000\du)--(10.975000\du,-9.010000\du)--(16.775000\du,-9.010000\du)--(16.775000\du,-11.160000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.975000\du,-11.160000\du)--(10.975000\du,-9.010000\du)--(16.775000\du,-9.010000\du)--(16.775000\du,-11.160000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.875000\du,-9.845000\du){$P_{2}(n,n)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.875000\du,-10.085000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.925000\du,-8.310000\du)--(22.500000\du,-11.150000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.925000\du,-8.310000\du)--(22.500000\du,-5.450000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.750000\du,-15.000000\du)--(22.750000\du,-10.600000\du)--(30.600000\du,-10.600000\du)--(30.600000\du,-15.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.750000\du,-15.000000\du)--(22.750000\du,-10.600000\du)--(30.600000\du,-10.600000\du)--(30.600000\du,-15.000000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (23.350000\du,-14.150000\du)--(23.350000\du,-11.800000\du)--(25.200000\du,-11.800000\du)--(25.200000\du,-14.150000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.350000\du,-14.150000\du)--(23.350000\du,-11.800000\du)--(25.200000\du,-11.800000\du)--(25.200000\du,-14.150000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (28.125000\du,-14.160000\du)--(28.125000\du,-11.810000\du)--(29.975000\du,-11.810000\du)--(29.975000\du,-14.160000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.125000\du,-14.160000\du)--(28.125000\du,-11.810000\du)--(29.975000\du,-11.810000\du)--(29.975000\du,-14.160000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.668900\du,-6.610000\du)--(22.668900\du,-2.210000\du)--(30.518900\du,-2.210000\du)--(30.518900\du,-6.610000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.668900\du,-6.610000\du)--(22.668900\du,-2.210000\du)--(30.518900\du,-2.210000\du)--(30.518900\du,-6.610000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (23.268900\du,-5.760000\du)--(23.268900\du,-3.410000\du)--(25.118900\du,-3.410000\du)--(25.118900\du,-5.760000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.268900\du,-5.760000\du)--(23.268900\du,-3.410000\du)--(25.118900\du,-3.410000\du)--(25.118900\du,-5.760000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (28.043900\du,-5.770000\du)--(28.043900\du,-3.420000\du)--(29.893900\du,-3.420000\du)--(29.893900\du,-5.770000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.043900\du,-5.770000\du)--(28.043900\du,-3.420000\du)--(29.893900\du,-3.420000\du)--(29.893900\du,-5.770000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.750000\du,-10.900000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.575000\du,-12.800000\du){$\ldots\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.425000\du,-4.420000\du){$\ldots\ldots$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.950000\du,-15.700000\du){$k = \nagents  + \nitems + \alpha$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.975000\du,-1.020000\du){$k = \nagents  + \nitems + (\ell - \alpha)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.000000\du,-1.500000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (3.200000\du,-12.537363\du){Layer 1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.075000\du,-12.507363\du){Layer 2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.175000\du,-8.357363\du){Layers $3, \ldots ,t+2$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (1.425000\du,-8.047363\du)--(1.425000\du,-5.897363\du)--(7.225000\du,-5.897363\du)--(7.225000\du,-8.047363\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.425000\du,-8.047363\du)--(1.425000\du,-5.897363\du)--(7.225000\du,-5.897363\du)--(7.225000\du,-8.047363\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.325000\du,-6.732363\du){$P_{\mathrm{default}(A_{t})}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.925000\du,-8.047363\du)--(10.925000\du,-5.897363\du)--(16.725000\du,-5.897363\du)--(16.725000\du,-8.047363\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.925000\du,-8.047363\du)--(10.925000\du,-5.897363\du)--(16.725000\du,-5.897363\du)--(16.725000\du,-8.047363\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.825000\du,-6.732363\du){$P_{\mathrm{default}(A_{t})}$};
\end{tikzpicture}


==> Figures/pc.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\stein\Desktop\Diagram1.dia
% Creator: Dia v0.97.2
% CreationDate: Sun Mar 29 20:48:28 2020
% For: stein
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.575591\du}{5.922853\du}}{\pgfpoint{1.026630\du}{0\du}}{\pgfpoint{0\du}{1.026630\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.575591\du}{5.922853\du}}{\pgfpoint{1.026630\du}{0\du}}{\pgfpoint{0\du}{1.026630\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.575591\du}{5.922853\du}}{\pgfpoint{1.026630\du}{0\du}}{\pgfpoint{0\du}{1.026630\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.598449\du}{5.902929\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.598449\du}{5.902929\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.598449\du}{5.902929\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.598631\du}{5.902388\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.598631\du}{5.902388\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.598631\du}{5.902388\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.599215\du}{9.100135\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.599215\du}{9.100135\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.599215\du}{9.100135\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.586631\du}{9.098659\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.586631\du}{9.098659\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.586631\du}{9.098659\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.600469\du}{9.099441\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.600469\du}{9.099441\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.600469\du}{9.099441\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.598824\du}{12.298803\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.598824\du}{12.298803\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.598824\du}{12.298803\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.600276\du}{12.299047\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.600276\du}{12.299047\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.600276\du}{12.299047\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.597788\du}{12.298837\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.597788\du}{12.298837\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{24.597788\du}{12.298837\du}}{\pgfpoint{1.048821\du}{0\du}}{\pgfpoint{0\du}{1.048821\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.652511\du,5.917519\du)--(19.499922\du,5.908370\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.575762\du,6.318763\du)--(23.579237\du,8.695193\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.619161\du,8.692414\du)--(23.578686\du,6.310108\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.685145\du,9.098873\du)--(23.501955\du,9.099227\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.456066\du,11.610882\du)--(19.729389\du,9.786581\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.703654\du}{6.553567\du}}
\pgfpatharc{226}{135}{3.578735\du and 3.578735\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.580240\du,9.507367\du)--(17.619053\du,11.890877\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.698225\du,12.298989\du)--(23.499838\du,12.298894\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.697132\du,5.902780\du)--(23.499949\du,5.902537\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.809898\du,6.022803\du){1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.816431\du,9.452819\du){2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (13.810466\du,12.826357\du){3};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.267802\du,4.425817\du){1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.354898\du,4.446611\du){2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.346537\du,4.417977\du){3};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.014161\du,11.370482\du)--(17.149915\du,6.832737\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.458227\du,11.612803\du)--(23.742518\du,9.785684\du);
}
\end{tikzpicture}

